Orbits of very distant asteroid satellites

The very wide binary asteroid (VWBA) population is a small subset of the population of known binary and multiple asteroids made of systems with very widely orbiting satellites and long orbital periods, on the order of tens to hundreds of days. The origin of these systems is debatable, and most members of this population are poorly characterized. We have compiled all available high-angular resolution imaging archival data of VWBA systems from large ground- and space-based telescopes. We measure the astrometric positions of the satellite relative to the primary and analyze the dynamics of the satellites using the Genoid genetic algorithm. Additionally, we use a NEATM thermal model to estimate the diameters of two systems, and we model the orbit of Litva's inner satellite using photometric lightcurve observations. We determine the effective diameters of binary systems Christophedumas and Alconrad to be 4.7 + 0.4km and 5.2 + 0.3km respectively. We determine new orbital solutions for five systems, Huenna, Litva, (3548) Eurybates, Pauling, and Alconrad. We find a significantly eccentric best-fit orbital solution for the outer satellite of Litva, a moderately eccentric solution for Alconrad, and a nearly circular solution for Pauling. We also confirm previously reported orbital solutions for (379) Huenna and Eurybates. It is unlikely that BYORP expansion could be solely responsible for the formation of VWBAs. It is possible that the satellites of these systems were formed through YORP spin-up and then later scattered onto very wide orbits. Additionally, we find that some members of the population are unlikely to have formed satellites through YORP spin-up, and a collisional formation history is favored. In particular, this applies to VWBAs within large dynamical families, or large VWBA systems such as Huenna and NASA's Lucy mission target Eurybates.

==> gfx/litva_pole.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366283in,y=1.787671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922429in,y=2.859229in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=3.303082in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779314in,y=2.859229in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}135°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335461in,y=1.787671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779314in,y=0.716114in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}225°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=0.272260in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}270°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922429in,y=0.716114in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}315°}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=0.167371in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=1.787671in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314342in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{2.314342in}{1.848534in}}{\pgfqpoint{2.302353in}{1.908804in}}{\pgfqpoint{2.279062in}{1.965034in}}%
\pgfpathcurveto{\pgfqpoint{2.255771in}{2.021263in}}{\pgfqpoint{2.221631in}{2.072358in}}{\pgfqpoint{2.178595in}{2.115394in}}%
\pgfpathcurveto{\pgfqpoint{2.135559in}{2.158430in}}{\pgfqpoint{2.084464in}{2.192571in}}{\pgfqpoint{2.028234in}{2.215862in}}%
\pgfpathcurveto{\pgfqpoint{1.972005in}{2.239153in}}{\pgfqpoint{1.911734in}{2.251142in}}{\pgfqpoint{1.850872in}{2.251142in}}%
\pgfpathcurveto{\pgfqpoint{1.790009in}{2.251142in}}{\pgfqpoint{1.729739in}{2.239153in}}{\pgfqpoint{1.673509in}{2.215862in}}%
\pgfpathcurveto{\pgfqpoint{1.617280in}{2.192571in}}{\pgfqpoint{1.566185in}{2.158430in}}{\pgfqpoint{1.523149in}{2.115394in}}%
\pgfpathcurveto{\pgfqpoint{1.480113in}{2.072358in}}{\pgfqpoint{1.445972in}{2.021263in}}{\pgfqpoint{1.422681in}{1.965034in}}%
\pgfpathcurveto{\pgfqpoint{1.399390in}{1.908804in}}{\pgfqpoint{1.387401in}{1.848534in}}{\pgfqpoint{1.387401in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.387401in}{1.726809in}}{\pgfqpoint{1.399390in}{1.666538in}}{\pgfqpoint{1.422681in}{1.610309in}}%
\pgfpathcurveto{\pgfqpoint{1.445972in}{1.554079in}}{\pgfqpoint{1.480113in}{1.502984in}}{\pgfqpoint{1.523149in}{1.459948in}}%
\pgfpathcurveto{\pgfqpoint{1.566185in}{1.416912in}}{\pgfqpoint{1.617280in}{1.382772in}}{\pgfqpoint{1.673509in}{1.359480in}}%
\pgfpathcurveto{\pgfqpoint{1.729739in}{1.336189in}}{\pgfqpoint{1.790009in}{1.324201in}}{\pgfqpoint{1.850872in}{1.324201in}}%
\pgfpathcurveto{\pgfqpoint{1.911734in}{1.324201in}}{\pgfqpoint{1.972005in}{1.336189in}}{\pgfqpoint{2.028234in}{1.359480in}}%
\pgfpathcurveto{\pgfqpoint{2.084464in}{1.382772in}}{\pgfqpoint{2.135559in}{1.416912in}}{\pgfqpoint{2.178595in}{1.459948in}}%
\pgfpathcurveto{\pgfqpoint{2.221631in}{1.502984in}}{\pgfqpoint{2.255771in}{1.554079in}}{\pgfqpoint{2.279062in}{1.610309in}}%
\pgfpathcurveto{\pgfqpoint{2.302353in}{1.666538in}}{\pgfqpoint{2.314342in}{1.726809in}}{\pgfqpoint{2.314342in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279062in,y=1.965034in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777812in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{2.777812in}{1.909396in}}{\pgfqpoint{2.753835in}{2.029937in}}{\pgfqpoint{2.707253in}{2.142396in}}%
\pgfpathcurveto{\pgfqpoint{2.660671in}{2.254855in}}{\pgfqpoint{2.592390in}{2.357045in}}{\pgfqpoint{2.506318in}{2.443117in}}%
\pgfpathcurveto{\pgfqpoint{2.420245in}{2.529190in}}{\pgfqpoint{2.318056in}{2.597471in}}{\pgfqpoint{2.205597in}{2.644053in}}%
\pgfpathcurveto{\pgfqpoint{2.093138in}{2.690635in}}{\pgfqpoint{1.972596in}{2.714612in}}{\pgfqpoint{1.850872in}{2.714612in}}%
\pgfpathcurveto{\pgfqpoint{1.729147in}{2.714612in}}{\pgfqpoint{1.608606in}{2.690635in}}{\pgfqpoint{1.496147in}{2.644053in}}%
\pgfpathcurveto{\pgfqpoint{1.383688in}{2.597471in}}{\pgfqpoint{1.281498in}{2.529190in}}{\pgfqpoint{1.195426in}{2.443117in}}%
\pgfpathcurveto{\pgfqpoint{1.109353in}{2.357045in}}{\pgfqpoint{1.041072in}{2.254855in}}{\pgfqpoint{0.994490in}{2.142396in}}%
\pgfpathcurveto{\pgfqpoint{0.947908in}{2.029937in}}{\pgfqpoint{0.923931in}{1.909396in}}{\pgfqpoint{0.923931in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.923931in}{1.665947in}}{\pgfqpoint{0.947908in}{1.545405in}}{\pgfqpoint{0.994490in}{1.432946in}}%
\pgfpathcurveto{\pgfqpoint{1.041072in}{1.320487in}}{\pgfqpoint{1.109353in}{1.218298in}}{\pgfqpoint{1.195426in}{1.132225in}}%
\pgfpathcurveto{\pgfqpoint{1.281498in}{1.046153in}}{\pgfqpoint{1.383688in}{0.977872in}}{\pgfqpoint{1.496147in}{0.931290in}}%
\pgfpathcurveto{\pgfqpoint{1.608606in}{0.884708in}}{\pgfqpoint{1.729147in}{0.860731in}}{\pgfqpoint{1.850872in}{0.860731in}}%
\pgfpathcurveto{\pgfqpoint{1.972596in}{0.860731in}}{\pgfqpoint{2.093138in}{0.884708in}}{\pgfqpoint{2.205597in}{0.931290in}}%
\pgfpathcurveto{\pgfqpoint{2.318056in}{0.977872in}}{\pgfqpoint{2.420245in}{1.046153in}}{\pgfqpoint{2.506318in}{1.132225in}}%
\pgfpathcurveto{\pgfqpoint{2.592390in}{1.218298in}}{\pgfqpoint{2.660671in}{1.320487in}}{\pgfqpoint{2.707253in}{1.432946in}}%
\pgfpathcurveto{\pgfqpoint{2.753835in}{1.545405in}}{\pgfqpoint{2.777812in}{1.665947in}}{\pgfqpoint{2.777812in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707253in,y=2.142396in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135444in,y=2.319758in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{0.753957in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.857500in,height=0.580000in]{litva_pole-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835802in}{1.042160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165952in}{0.817940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905916in}{0.720949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=3.435749in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2577) Litva}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518308in}{2.275898in}}%
\pgfpathlineto{\pgfqpoint{1.740273in}{2.275898in}}%
\pgfpathlineto{\pgfqpoint{1.740273in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{0.518308in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{0.518308in}{2.275898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564586in}{2.992508in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.992508in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{3.073494in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{3.073494in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.992508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.992508in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uncertainty S1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564586in}{2.829611in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.829611in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.910597in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.910597in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.829611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.829611in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uncertainty S2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{2.697546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.667176in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole S1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{2.536268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.505898in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole S2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{2.374990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.344620in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Litva's orbit}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> litva_pole.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.611457in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.611457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366283in,y=1.787671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922429in,y=2.859229in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=3.303082in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779314in,y=2.859229in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}135°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335461in,y=1.787671in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.779314in,y=0.716114in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}225°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=0.272260in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}270°}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922429in,y=0.716114in,,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}315°}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=0.167371in,,top]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Longitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=1.787671in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.314342in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{2.314342in}{1.848534in}}{\pgfqpoint{2.302353in}{1.908804in}}{\pgfqpoint{2.279062in}{1.965034in}}%
\pgfpathcurveto{\pgfqpoint{2.255771in}{2.021263in}}{\pgfqpoint{2.221631in}{2.072358in}}{\pgfqpoint{2.178595in}{2.115394in}}%
\pgfpathcurveto{\pgfqpoint{2.135559in}{2.158430in}}{\pgfqpoint{2.084464in}{2.192571in}}{\pgfqpoint{2.028234in}{2.215862in}}%
\pgfpathcurveto{\pgfqpoint{1.972005in}{2.239153in}}{\pgfqpoint{1.911734in}{2.251142in}}{\pgfqpoint{1.850872in}{2.251142in}}%
\pgfpathcurveto{\pgfqpoint{1.790009in}{2.251142in}}{\pgfqpoint{1.729739in}{2.239153in}}{\pgfqpoint{1.673509in}{2.215862in}}%
\pgfpathcurveto{\pgfqpoint{1.617280in}{2.192571in}}{\pgfqpoint{1.566185in}{2.158430in}}{\pgfqpoint{1.523149in}{2.115394in}}%
\pgfpathcurveto{\pgfqpoint{1.480113in}{2.072358in}}{\pgfqpoint{1.445972in}{2.021263in}}{\pgfqpoint{1.422681in}{1.965034in}}%
\pgfpathcurveto{\pgfqpoint{1.399390in}{1.908804in}}{\pgfqpoint{1.387401in}{1.848534in}}{\pgfqpoint{1.387401in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.387401in}{1.726809in}}{\pgfqpoint{1.399390in}{1.666538in}}{\pgfqpoint{1.422681in}{1.610309in}}%
\pgfpathcurveto{\pgfqpoint{1.445972in}{1.554079in}}{\pgfqpoint{1.480113in}{1.502984in}}{\pgfqpoint{1.523149in}{1.459948in}}%
\pgfpathcurveto{\pgfqpoint{1.566185in}{1.416912in}}{\pgfqpoint{1.617280in}{1.382772in}}{\pgfqpoint{1.673509in}{1.359480in}}%
\pgfpathcurveto{\pgfqpoint{1.729739in}{1.336189in}}{\pgfqpoint{1.790009in}{1.324201in}}{\pgfqpoint{1.850872in}{1.324201in}}%
\pgfpathcurveto{\pgfqpoint{1.911734in}{1.324201in}}{\pgfqpoint{1.972005in}{1.336189in}}{\pgfqpoint{2.028234in}{1.359480in}}%
\pgfpathcurveto{\pgfqpoint{2.084464in}{1.382772in}}{\pgfqpoint{2.135559in}{1.416912in}}{\pgfqpoint{2.178595in}{1.459948in}}%
\pgfpathcurveto{\pgfqpoint{2.221631in}{1.502984in}}{\pgfqpoint{2.255771in}{1.554079in}}{\pgfqpoint{2.279062in}{1.610309in}}%
\pgfpathcurveto{\pgfqpoint{2.302353in}{1.666538in}}{\pgfqpoint{2.314342in}{1.726809in}}{\pgfqpoint{2.314342in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279062in,y=1.965034in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.777812in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{2.777812in}{1.909396in}}{\pgfqpoint{2.753835in}{2.029937in}}{\pgfqpoint{2.707253in}{2.142396in}}%
\pgfpathcurveto{\pgfqpoint{2.660671in}{2.254855in}}{\pgfqpoint{2.592390in}{2.357045in}}{\pgfqpoint{2.506318in}{2.443117in}}%
\pgfpathcurveto{\pgfqpoint{2.420245in}{2.529190in}}{\pgfqpoint{2.318056in}{2.597471in}}{\pgfqpoint{2.205597in}{2.644053in}}%
\pgfpathcurveto{\pgfqpoint{2.093138in}{2.690635in}}{\pgfqpoint{1.972596in}{2.714612in}}{\pgfqpoint{1.850872in}{2.714612in}}%
\pgfpathcurveto{\pgfqpoint{1.729147in}{2.714612in}}{\pgfqpoint{1.608606in}{2.690635in}}{\pgfqpoint{1.496147in}{2.644053in}}%
\pgfpathcurveto{\pgfqpoint{1.383688in}{2.597471in}}{\pgfqpoint{1.281498in}{2.529190in}}{\pgfqpoint{1.195426in}{2.443117in}}%
\pgfpathcurveto{\pgfqpoint{1.109353in}{2.357045in}}{\pgfqpoint{1.041072in}{2.254855in}}{\pgfqpoint{0.994490in}{2.142396in}}%
\pgfpathcurveto{\pgfqpoint{0.947908in}{2.029937in}}{\pgfqpoint{0.923931in}{1.909396in}}{\pgfqpoint{0.923931in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.923931in}{1.665947in}}{\pgfqpoint{0.947908in}{1.545405in}}{\pgfqpoint{0.994490in}{1.432946in}}%
\pgfpathcurveto{\pgfqpoint{1.041072in}{1.320487in}}{\pgfqpoint{1.109353in}{1.218298in}}{\pgfqpoint{1.195426in}{1.132225in}}%
\pgfpathcurveto{\pgfqpoint{1.281498in}{1.046153in}}{\pgfqpoint{1.383688in}{0.977872in}}{\pgfqpoint{1.496147in}{0.931290in}}%
\pgfpathcurveto{\pgfqpoint{1.608606in}{0.884708in}}{\pgfqpoint{1.729147in}{0.860731in}}{\pgfqpoint{1.850872in}{0.860731in}}%
\pgfpathcurveto{\pgfqpoint{1.972596in}{0.860731in}}{\pgfqpoint{2.093138in}{0.884708in}}{\pgfqpoint{2.205597in}{0.931290in}}%
\pgfpathcurveto{\pgfqpoint{2.318056in}{0.977872in}}{\pgfqpoint{2.420245in}{1.046153in}}{\pgfqpoint{2.506318in}{1.132225in}}%
\pgfpathcurveto{\pgfqpoint{2.592390in}{1.218298in}}{\pgfqpoint{2.660671in}{1.320487in}}{\pgfqpoint{2.707253in}{1.432946in}}%
\pgfpathcurveto{\pgfqpoint{2.753835in}{1.545405in}}{\pgfqpoint{2.777812in}{1.665947in}}{\pgfqpoint{2.777812in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707253in,y=2.142396in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.200000pt}{0.330000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.135444in,y=2.319758in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835802in}{1.042160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750000in}{0.753957in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.857500in,height=0.580000in]{litva_pole-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165952in}{0.817940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathmoveto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathlineto{\pgfqpoint{1.850872in}{1.787671in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905916in}{0.720949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{3.241283in}{1.970258in}}{\pgfqpoint{3.205317in}{2.151070in}}{\pgfqpoint{3.135444in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{3.065571in}{2.488447in}}{\pgfqpoint{2.963149in}{2.641732in}}{\pgfqpoint{2.834041in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{2.704932in}{2.899949in}}{\pgfqpoint{2.551647in}{3.002370in}}{\pgfqpoint{2.382959in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{2.214270in}{3.142117in}}{\pgfqpoint{2.033459in}{3.178082in}}{\pgfqpoint{1.850872in}{3.178082in}}%
\pgfpathcurveto{\pgfqpoint{1.668285in}{3.178082in}}{\pgfqpoint{1.487473in}{3.142117in}}{\pgfqpoint{1.318784in}{3.072243in}}%
\pgfpathcurveto{\pgfqpoint{1.150096in}{3.002370in}}{\pgfqpoint{0.996811in}{2.899949in}}{\pgfqpoint{0.867703in}{2.770840in}}%
\pgfpathcurveto{\pgfqpoint{0.738594in}{2.641732in}}{\pgfqpoint{0.636173in}{2.488447in}}{\pgfqpoint{0.566300in}{2.319758in}}%
\pgfpathcurveto{\pgfqpoint{0.496426in}{2.151070in}}{\pgfqpoint{0.460461in}{1.970258in}}{\pgfqpoint{0.460461in}{1.787671in}}%
\pgfpathcurveto{\pgfqpoint{0.460461in}{1.605084in}}{\pgfqpoint{0.496426in}{1.424272in}}{\pgfqpoint{0.566300in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{0.636173in}{1.086896in}}{\pgfqpoint{0.738594in}{0.933611in}}{\pgfqpoint{0.867703in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{0.996811in}{0.675394in}}{\pgfqpoint{1.150096in}{0.572972in}}{\pgfqpoint{1.318784in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{1.487473in}{0.433226in}}{\pgfqpoint{1.668285in}{0.397260in}}{\pgfqpoint{1.850872in}{0.397260in}}%
\pgfpathcurveto{\pgfqpoint{2.033459in}{0.397260in}}{\pgfqpoint{2.214270in}{0.433226in}}{\pgfqpoint{2.382959in}{0.503099in}}%
\pgfpathcurveto{\pgfqpoint{2.551647in}{0.572972in}}{\pgfqpoint{2.704932in}{0.675394in}}{\pgfqpoint{2.834041in}{0.804502in}}%
\pgfpathcurveto{\pgfqpoint{2.963149in}{0.933611in}}{\pgfqpoint{3.065571in}{1.086896in}}{\pgfqpoint{3.135444in}{1.255584in}}%
\pgfpathcurveto{\pgfqpoint{3.205317in}{1.424272in}}{\pgfqpoint{3.241283in}{1.605084in}}{\pgfqpoint{3.241283in}{1.787671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850872in,y=3.435749in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2577) Litva}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518308in}{2.275898in}}%
\pgfpathlineto{\pgfqpoint{1.740273in}{2.275898in}}%
\pgfpathlineto{\pgfqpoint{1.740273in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{0.518308in}{3.120235in}}%
\pgfpathlineto{\pgfqpoint{0.518308in}{2.275898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{3.023341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.992971in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole S1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564586in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.831230in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.831230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.831230in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uncertainty S1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.733333,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564586in}{2.668333in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.668333in}}%
\pgfpathlineto{\pgfqpoint{0.795975in}{2.749319in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.749319in}}%
\pgfpathlineto{\pgfqpoint{0.564586in}{2.668333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.668333in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uncertainty S2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.525490,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.080889in}{-0.068808in}}{\pgfqpoint{0.080889in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathlineto{\pgfqpoint{-0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{-0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{-0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.032487in}}%
\pgfpathlineto{\pgfqpoint{0.049992in}{-0.068808in}}%
\pgfpathlineto{\pgfqpoint{0.030897in}{-0.010039in}}%
\pgfpathlineto{\pgfqpoint{0.080889in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.019095in}{0.026282in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{2.536268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.505898in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Pole S2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680280in}{2.374990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888530in,y=2.344620in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Litva's orbit}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

